Tensor network square root Kalman filter for online Gaussian process regression

The state-of-the-art tensor network Kalman filter lifts the curse of dimensionality for high-dimensional recursive estimation problems. However, the required rounding operation can cause filter divergence due to the loss of positive definiteness of covariance matrices. We solve this issue by developing, for the first time, a tensor network square root Kalman filter, and apply it to high-dimensional online Gaussian process regression. In our experiments, we demonstrate that our method is equivalent to the conventional Kalman filter when choosing a full-rank tensor network. Furthermore, we apply our method to a real-life system identification problem where we estimate $4^{14}$ parameters on a standard laptop. The estimated model outperforms the state-of-the-art tensor network Kalman filter in terms of prediction accuracy and uncertainty quantification.

==> Figures/TT_TTm.tex <==
\begin{tikzpicture}
\draw  (-0.9,1.8) ellipse (0.2 and 0.2);
\draw  (-0.9,1.2) ellipse (0.2 and 0.2);
\draw  (-0.9,0.6) ellipse (0.2 and 0.2);
\draw  (-0.9,0) ellipse (0.2 and 0.2);
\draw  (-0.9,-0.6) ellipse (0.2 and 0.2);
\draw (-0.9,1.6) -- (-0.9,1.4);
\draw (-0.9,1) -- (-0.9,0.8);
\draw (-0.9,0.4) -- (-0.9,0.2);
\draw (-0.9,-0.2) -- (-0.9,-0.4);
\draw [red] (-1.1,1.8) -- (-1.3,1.8);
\draw [red] (-1.1,1.2) -- (-1.3,1.2);
\draw [red] (-1.1,0.6) -- (-1.3,0.6);
\draw [red] (-1.1,0) -- (-1.3,0);
\draw [red] (-1.1,-0.6) -- (-1.3,-0.6);

\draw  (-2.4,1.8) ellipse (0.2 and 0.2);
\draw  (-2.4,1.2) ellipse (0.2 and 0.2);
\draw  (-2.4,0.6) ellipse (0.2 and 0.2);
\draw  (-2.4,0) ellipse (0.2 and 0.2);
\draw  (-2.4,-0.6) ellipse (0.2 and 0.2);
\draw  (-2.4,1.6) -- (-2.4,1.4);
\draw (-2.4,1) -- (-2.4,0.8);
\draw (-2.4,0.4) -- (-2.4,0.2);
\draw (-2.4,-0.2) -- (-2.4,-0.4);
\draw (-2.6,1.8) -- (-2.8,1.8);
\draw (-2.6,1.2) -- (-2.8,1.2);
\draw (-2.6,0.6) -- (-2.8,0.6);
\draw (-2.6,0) -- (-2.8,0);
\draw (-2.6,-0.6) -- (-2.8,-0.6);
\draw [blue] (-0.7,1.8) -- (-0.5,1.8);
\draw [blue] (-0.7,1.2) -- (-0.5,1.2);
\draw [blue] (-0.7,0.6) -- (-0.5,0.6);
\draw [blue] (-0.7,0) -- (-0.5,0);
\draw [blue] (-0.7,-0.6) -- (-0.5,-0.6);

\draw  (0.7,1.8) ellipse (0.2 and 0.2);
\draw  (0.7,1.2) ellipse (0.2 and 0.2);
\draw  (0.7,0.6) ellipse (0.2 and 0.2);
\draw  (0.7,0) ellipse (0.2 and 0.2);
\draw  (0.7,-0.6) ellipse (0.2 and 0.2);
\draw (0.7,1.6) -- (0.7,1.4);
\draw (0.7,1) -- (0.7,0.8);
\draw (0.7,0.4) -- (0.7,0.2);
\draw (0.7,-0.2) -- (0.7,-0.4);
\draw (0.5,1.8) -- (0.3,1.8);
\draw (0.5,1.2) -- (0.3,1.2);
\draw (0.5,0.6) -- (0.3,0.6);
\draw (0.5,0) -- (0.3,0);
\draw (0.5,-0.6) -- (0.3,-0.6);
\draw (0.9,0.6) -- (1.2,0.6);

\draw  (2,1.8) ellipse (0.2 and 0.2);
\draw  (2,1.2) ellipse (0.2 and 0.2);
\draw  (2,0.6) ellipse (0.2 and 0.2);
\draw  (2,0) ellipse (0.2 and 0.2);
\draw  (2,-0.6) ellipse (0.2 and 0.2);
\draw (2,1.6) -- (2,1.4);
\draw (2,1) -- (2,0.8);
\draw (2,0.4) -- (2,0.2);
\draw (2,-0.2) -- (2,-0.4);
\draw (1.8,1.8) -- (1.6,1.8);
\draw (1.8,1.2) -- (1.6,1.2);
\draw (1.8,0.6) -- (1.6,0.6);
\draw (1.8,0) -- (1.6,0);
\draw (1.8,-0.6) -- (1.5,-0.6);
\draw (2.2,0.6) -- (2.4,0.6);
\draw  (2.6,0.6) ellipse (0.2 and 0.2);
\draw (2.8,0.6) -- (2.94,0.6);
\draw  (3.2,0.6) ellipse (0.25 and 0.2);
\draw (3.43,0.6) -- (3.75,0.6);
\node at (-2.4,-1.03) {\tiny TT};
\node at (-0.9,-1.03) {\tiny TTm};
\node at (0.7,-1.03) {\tiny tall TTm};
\node at (2.1,-0.93) {\tiny thin SVD in};
\node at (2.1,-1.13) {\tiny TT format};
\node [red,rotate=-90] at (-1.5,0.6) {\tiny row indices};
\node [blue,rotate=-90] at (-0.3,0.6) {\tiny column indices};
\node at (2.6,0.6) {\tiny$\mathbf{S}$};
\node at (3.2,0.6) {\tiny$\mathbf{V}^\top$};
\node at (-2.4,-1.33) {\tiny (a)};
\node at (-0.9,-1.33) {\tiny (b)};
\node at (0.7,-1.33) {\tiny (c)};
\node at (2,-1.33) {\tiny (d)};
\end{tikzpicture}

==> Figures/indexprop.tex <==
\begin{tikzpicture}
\fill [lightgreen]  (-2.6,1.5) rectangle (-1.2,0.3);
\fill [lightgreen]  (-4,0.1) rectangle (-0.7,-0.8);
\fill[lightblue]  (-2.4,-2.1) rectangle (0.2,-3.3);
\fill[lightblue]  (-1.1,-3.6) rectangle (-0.2,-4.8);
\draw  (-3.6,0.9) ellipse (0.3 and 0.3);
\draw  (-1.9,0.9) ellipse (0.3 and 0.3);
\fill[blue]  (-0.7,0.9) ellipse (0.3 and 0.3);
\draw  (1.1,0.9) ellipse (0.3 and 0.3);
\draw (-3.6,1.2) -- (-3.6,1.5);
\draw (-2,1.16) -- (-2,1.5);
\draw (-1.8,1.16) -- (-1.8,1.5);
\draw (-0.7,1.2) -- (-0.7,1.5);
\draw (1.1,1.2) -- (1.1,1.5);
\draw (-3.6,0.6) -- (-3.6,0.3);
\draw (-1.9,0.6) -- (-1.9,0.3);
\draw (-0.7,0.6) -- (-0.7,0.3);
\draw (1.1,0.6) -- (1.1,0.3);
\draw (-3.3,0.9) -- (-3.1,0.9);
\draw (-2.7,0.9) -- (-2.2,0.9);
\draw (-1.6,0.9) -- (-1,0.9);
\draw (-0.4,0.9) -- (0.2,0.9);
\draw (0.6,0.9) -- (0.8,0.9);
\node at (-2.9,0.9) {...};
\node at (0.4,0.9) {...};
\draw  (-2.4,-0.4) ellipse (0.3 and 0.3);
\fill[green]  (-2.6,-1.5) ellipse (0.3 and 0.3);
\fill[yellow]  (0,-1.5) ellipse (0.5 and 0.3);
\fill[yellow]  (-1.4,-1.5) ellipse (0.3 and 0.3);
\draw (-3.8,-0.4) -- (-2.7,-0.4);
\draw (-2.1,-0.4) -- (-1.3,-0.4);
\draw (-3.9,-1.5) -- (-2.9,-1.5);
\draw (-2.3,-1.5) -- (-1.7,-1.5);
\draw (0.5,-1.5) -- (1.2,-1.49);
\draw (-1.1,-1.5) -- (-0.5,-1.5);
\node at (-3.2,-0.2) {\tiny $R_dIJ$};
\node at (-1.7,-0.25) {\tiny2$R_{d+1}$};
\node at (-1,-0.4) {=};
\node at (-3.4,-1.3) {\tiny $R_dIJ$};
\node at (-2,-1.3) {\tiny$R_{d+1}$};
\node at (-0.8,-1.3) {\tiny$R_{d+1}$};
\node at (0.8,-1.29) {\tiny2$R_{d+1}$};
\fill[green]  (-3.3,-2.7) ellipse (0.3 and 0.3);
\fill[yellow]  (-2,-2.7) ellipse (0.3 and 0.3);
\fill [blue]  (-0.7,-2.7) ellipse (0.3 and 0.3);
\draw (-3,-2.7) -- (-2.3,-2.7);
\draw (-1.7,-2.7) -- (-1,-2.7);
\draw (-4,-2.7) -- (-3.6,-2.7);
\draw (-3.3,-3) -- (-3.3,-3.3);
\draw (-3.3,-2.4) -- (-3.3,-2.2);
\draw (-2,-2.4) -- (-2,-2.2);
\draw (-0.7,-3) -- (-0.7,-3.3);
\draw (-0.7,-2.4) -- (-0.7,-2.2);
\draw (-0.4,-2.7) -- (0.2,-2.7);
\node at (-3.8,-2.56) {\tiny$R_d$};
\node at (-3.1,-2.3) {\tiny$J$};
\node at (-3.1,-3.2) {\tiny$I$};
\node at (-2.64,-2.57) {\tiny$R_{d+1}$};
\node at (-1.89,-2.22) {\tiny2};
\node at (-1.35,-2.56) {\tiny$R_{d+1}$};
\node at (-0.5,-2.3) {\tiny$J$};
\node at (-0.09,-2.57) {\tiny$R_{d+2}$};
\node at (-0.5,-3.1) {\tiny$I$};
\node at (-1.7,1.36) {\tiny$J$};
\node at (-2.47,1.03) {\tiny$R_d$};
\node at (-1.3,1.03) {\tiny $R_{d+1}$};
\node at (-2.1,1.36) {\tiny2};
\node at (-1.73,0.4) {\tiny$I$};

\draw  (-3.6,-4.2) ellipse (0.3 and 0.3);
\fill[green]  (-1.9,-4.2) ellipse (0.3 and 0.3);
\draw  (-0.7,-4.2) ellipse (0.3 and 0.3);
\draw  (1.2,-4.2) ellipse (0.3 and 0.3);
\draw (-1.6,-4.2) -- (-1,-4.2);
\draw (-0.4,-4.2) -- (0.3,-4.2);
\draw (-3.3,-4.2) -- (-3.1,-4.2);
\draw (-2.7,-4.2) -- (-2.2,-4.2);
\draw (0.7,-4.2) -- (0.9,-4.2);
\draw (-3.6,-4.5) -- (-3.6,-4.8);
\draw (-3.6,-3.9) -- (-3.6,-3.6);
\draw (-1.9,-4.5) -- (-1.9,-4.8);
\draw (-1.9,-3.9) -- (-1.9,-3.6);
\draw (-0.7,-4.5) -- (-0.7,-4.8);
\draw (1.2,-4.5) -- (1.2,-4.8);
\draw (1.2,-3.9) -- (1.2,-3.6);
\draw (-0.8,-3.93) -- (-0.8,-3.6);

\node at (-2.9,-4.2) {...};
\node at (0.5,-4.2) {...};
\draw (-0.6,-3.93) -- (-0.6,-3.6);
\node at (-1.3,-4.07) {\tiny$R_{d+1}$};
\node at (-0.5,-4.7) {\tiny$I$};
\node at (-0.07,-4.07) {\tiny$R_{d+2}$};
\node at (-0.5,-3.7) {\tiny$J$};
\node at (-0.9,-3.7) {\tiny 2};
\node at (-2.6,-1.5) {\tiny$\mathbf{U}^{(d)}$};
\node at (-1.4,-1.5) {\tiny$\mathbf{S}^{(d)}$};
\node at (0,-1.5) {\tiny$(\mathbf{V}^{(d)})^\top$};
\node at (-4.4,0.9) {\tiny(a)};
\node at (-4.4,-0.3) {\tiny(b)};
\node at (-4.4,-1.5) {\tiny(c)};
\node at (-4.4,-2.7) {\tiny(d)};
\node at (-4.4,-4.2) {\tiny(e)};
\end{tikzpicture}

==> Figures/lowrankprior.tex <==
\begin{tikzpicture}
\draw  (-5,7.3) ellipse (0.2 and 0.2);
\draw  (-4.4,7.3) ellipse (0.2 and 0.2);
\draw  (-3.8,7.3) ellipse (0.2 and 0.2);
\draw  (-3.2,7.3) ellipse (0.2 and 0.2);
\draw  (-2.6,7.3) ellipse (0.2 and 0.2);
\draw  (-1.5,7.3) ellipse (0.2 and 0.2);
\draw  (-0.8,7.3) ellipse (0.2 and 0.2);
\draw  (-0.1,7.3) ellipse (0.2 and 0.2);
\draw  (0.6,7.3) ellipse (0.2 and 0.2);
\draw  (1.3,7.3) ellipse (0.2 and 0.2);
\draw (-4.8,7.3) -- (-4.6,7.3);
\draw (-4.2,7.3) -- (-4,7.3);
\draw (-3.6,7.3) -- (-3.4,7.3);
\draw (-3,7.3) -- (-2.8,7.3);
\draw (-1.3,7.3) -- (-1,7.3);
\draw (-0.6,7.3) -- (-0.3,7.3);
\draw (0.1,7.3) -- (0.4,7.3);
\draw (0.8,7.3) -- (1.1,7.3);
\draw (-5,7.1) -- (-5,6.9);
\draw (-5,7.7) -- (-5,7.5);
\draw (-4.4,7.1) -- (-4.4,6.9);
\draw (-4.4,7.7) -- (-4.4,7.5);
\draw (-3.8,7.1) -- (-3.8,6.9);
\draw (-3.8,7.7) -- (-3.8,7.5);
\draw (-3.2,7.1) -- (-3.2,6.9);
\draw (-3.2,7.7) -- (-3.2,7.5);
\draw (-2.6,7.1) -- (-2.6,6.9);
\draw (-2.6,7.7) -- (-2.6,7.5);
\draw (-1.5,7.1) -- (-1.5,6.9);
\draw (-0.8,7.1) -- (-0.8,6.9);
\draw (-0.1,7.1) -- (-0.1,6.9);
\draw (0.6,7.1) -- (0.6,6.9);
\draw (1.3,7.1) -- (1.3,6.9);
\node at (-4.7,7.5) {\tiny1};
\node at (-4.1,7.5) {\tiny1};
\node at (-3.5,7.5) {\tiny1};
\node at (-2.9,7.5) {\tiny1};
\node at (-1.17,7.5) {\tiny$R_\mathbf{L}$};
\node at (-0.45,7.5) {\tiny$R_\mathbf{L}$};
\node at (0.25,7.5) {\tiny$R_\mathbf{L}$};
\node at (0.94,7.5) {\tiny$R_\mathbf{L}$};
\draw (-0.1,7.5) -- (-0.1,7.7);
\node at (-0.1,7.9) {\tiny$R_\mathrm{col}$};

\node at (-2.1,7.3) {$\rightarrow$};
\node at (-5,7.82) {\tiny $J$};
\node at (-4.4,7.82) {\tiny$J$};
\node at (-3.8,7.82) {\tiny$J$};
\node at (-3.2,7.82) {\tiny$J$};
\node at (-2.6,7.82) {\tiny$J$};

\end{tikzpicture}

==> Figures/predictions.tex <==
\begin{tikzpicture}
\draw  (1.4,1.1) ellipse (0.2 and 0.2);
\draw  (1.4,0.5) ellipse (0.2 and 0.2);
\draw  (1.4,-0.1) ellipse (0.2 and 0.2);
\draw  (1.4,-0.7) ellipse (0.2 and 0.2);
\draw  (1.4,-1.3) ellipse (0.2 and 0.2);
\draw  (2.3,1.1) ellipse (0.2 and 0.2);
\draw  (2.3,0.5) ellipse (0.2 and 0.2);
\draw  (2.3,-0.1) ellipse (0.2 and 0.2);
\draw  (2.3,-0.7) ellipse (0.2 and 0.2);
\draw  (2.3,-1.3) ellipse (0.2 and 0.2);
\draw (2.3,0.9) -- (2.3,0.7);
\draw (2.3,0.3) -- (2.3,0.1);
\draw (2.3,-0.3) -- (2.3,-0.5);
\draw (2.3,-0.9) -- (2.3,-1.1);
\draw (2.1,1.1) -- (1.6,1.1);
\draw (2.1,0.5) -- (1.6,0.5);
\draw (2.1,-0.1) -- (1.6,-0.1);
\draw (2.1,-0.7) -- (1.6,-0.7);
\draw (2.1,-1.3) -- (1.6,-1.3);
\node at (1.5,1.6) {$\boldsymbol{\phi}(\mathbf{x}_*)^\top$};
\node at (2.3,1.6) {$\hat{\mathbf{w}}_t$};
\draw  (3.4,1.1) ellipse (0.2 and 0.2);
\draw  (3.4,0.5) ellipse (0.2 and 0.2);
\draw  (3.4,-0.1) ellipse (0.2 and 0.2);
\draw  (3.4,-0.7) ellipse (0.2 and 0.2);
\draw  (3.4,-1.3) ellipse (0.2 and 0.2);
\draw  (4.3,1.1) ellipse (0.2 and 0.2);
\draw  (4.3,0.5) ellipse (0.2 and 0.2);
\draw  (4.3,-0.1) ellipse (0.2 and 0.2);
\draw  (4.3,-0.7) ellipse (0.2 and 0.2);
\draw  (4.3,-1.3) ellipse (0.2 and 0.2);
\draw (4.3,0.9) -- (4.3,0.7);
\draw (4.3,0.3) -- (4.3,0.1);
\draw (4.3,-0.3) -- (4.3,-0.5);
\draw (4.3,-0.9) -- (4.3,-1.1);
\draw (4.1,1.1) -- (3.6,1.1);
\draw (4.1,0.5) -- (3.6,0.5);
\draw (4.1,-0.1) -- (3.6,-0.1);
\draw (4.1,-0.7) -- (3.6,-0.7);
\draw (4.1,-1.3) -- (3.6,-1.3);
\node at (3.4,1.6) {$\boldsymbol{\phi}(\mathbf{x}_*)^\top$};
\node at (4.3,1.6) {$\mathbf{L}_t$};
\draw  (5,1.1) ellipse (0.2 and 0.2);
\draw  (5,0.5) ellipse (0.2 and 0.2);
\draw  (5,-0.1) ellipse (0.2 and 0.2);
\draw  (5,-0.7) ellipse (0.2 and 0.2);
\draw  (5,-1.3) ellipse (0.2 and 0.2);
\draw  (5.9,1.1) ellipse (0.2 and 0.2);
\draw  (5.9,0.5) ellipse (0.2 and 0.2);
\draw  (5.9,-0.1) ellipse (0.2 and 0.2);
\draw  (5.9,-0.7) ellipse (0.2 and 0.2);
\draw  (5.9,-1.3) ellipse (0.2 and 0.2);
\node at (5,1.6) {$\mathbf{L}_t^\top$};
\node at (5.9,1.6) {$\boldsymbol{\phi}(\mathbf{x}_*)$};
\draw (4.5,1.1) -- (4.8,1.1);
\draw (4.5,0.5) -- (4.8,0.5);
\draw (4.5,-0.1) -- (4.8,-0.1);
\draw (4.5,-0.7) -- (4.8,-0.7);
\draw (4.5,-1.3) -- (4.8,-1.3);
\draw (5.2,1.1) -- (5.7,1.1);
\draw (5.2,0.5) -- (5.7,0.5);
\draw (5.2,-0.1) -- (5.7,-0.1);
\draw (5.2,-0.7) -- (5.7,-0.7);
\draw (5.2,-1.3) -- (5.7,-1.3);
\draw (5,0.9) -- (5,0.7);
\draw (5,0.3) -- (5,0.1);
\draw (5,-0.3) -- (5,-0.5);
\draw (5,-0.9) -- (5,-1.1);
\node at (1.9,-1.8) {\tiny(a)};
\node at (4.6,-1.8) {\tiny(b)};
\end{tikzpicture}

==> Figures/term1.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (-1.2,2.7) ellipse (0.3 and 0.3);
\draw  (0.3,2.7) ellipse (0.3 and 0.3);
\draw  (-1.2,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,-0.3) ellipse (0.3 and 0.3);
\draw  (-1.2,-1.7) ellipse (0.3 and 0.3);
\draw  (0.3,-1.7) ellipse (0.3 and 0.3);
\draw  (-1.2,-3.4) ellipse (0.3 and 0.3);
\draw  (0.3,-3.4) ellipse (0.3 and 0.3);
\draw (-0.9,2.7) -- (0,2.7);
\draw (-0.9,1.1) -- (0,1.1);
\draw (-0.3,-0.3) -- (0,-0.3);
\draw (-0.9,-1.7) -- (0,-1.7);
\draw (-0.9,-3.4) -- (0,-3.4);
\draw (-1.2,1.7) -- (-1.2,1.4);
\draw (-1.2,0.8) -- (-1.2,0.5);
\draw (-1.2,-2) -- (-1.2,-2.4);
\draw (0.3,1.7) -- (0.3,1.4);
\draw (0.3,0.8) -- (0.3,0);
\draw (0.3,-0.6) -- (0.3,-1.4);
\draw (0.3,-2) -- (0.3,-2.4);
\node at (-1.2,-4.2) {$\mathbf{H}^\top_{d,t}$};
\node at (0.4,-4.2) {$\mathbf{L}_{t-1}$};
\draw (-1.2,2.4) -- (-1.2,2.1);
\draw (0.3,2.4) -- (0.3,2.1);
\draw (-1.2,-3.1) -- (-1.2,-2.8);
\draw (0.3,-3.1) -- (0.3,-2.8);
\node[rotate=90] at (-1.2,1.9) {...};
\node[rotate=90] at (0.3,1.9) {...};
\node[rotate=90] at (-1.2,-2.6) {...};
\node [rotate=90] at (0.3,-2.6) {...};
\node [rotate=90] at (-1.9,-3.4) {\tiny$(1)$};
\node [rotate=90] at (-1.95,-1.7) {\tiny$(d-1)$};
\node [rotate=90] at (-1.95,-0.3) {\tiny$(d)$};
\node [rotate=90] at (-1.9,1.1) {\tiny$(d+1)$};
\node [rotate=90] at (-1.9,2.7) {\tiny$(D)$};
\fill [color=gray]  (-1.2,-0.3) ellipse (0.3 and 0.3);
\draw (-1.8,-0.3) -- (-1.5,-0.3);
\draw (-0.9,-0.3) -- (-0.6,-0.3);
\draw (-1.2,0) -- (-1.2,0.3);
\draw (-1.2,-0.6) -- (-1.2,-0.9);
\node[rotate=90] at (-1.4,-0.93) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-1.68,-0.06) {\small$2J$};
\node[rotate=90] at (-1.4,0.35) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-0.5,-0.1) {\small$I$};
\draw (-1.2,-1.4) -- (-1.2,-1.1);
\draw  plot[smooth, tension=.7] coordinates {(-1.5,-3.4) (-1.6,-3) (-0.4,-2.9) (0.7,-3) (0.6,-3.4)};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,-1.7) (-1.6,-1.3) (-0.4,-1.2) (0.7,-1.3) (0.6,-1.7)};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,1.1) (-1.6,1.5) (-0.4,1.6) (0.7,1.5) (0.6,1.1)};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,2.7) (-1.6,3.1) (-0.4,3.2) (0.7,3.1) (0.6,2.7)};
\draw (0.6,-0.3) -- (0.9,-0.3);
\draw  (1.1,-0.9) ellipse (0.3 and 0.3);
\draw (0.56,-0.47) -- (0.83,-0.72);
\draw (1.4,-0.9) -- (1.7,-0.9);
\node[rotate=90] at (0.6,-0.7) {\tiny 1};
\node[rotate=90] at (1.6,-0.7) {\tiny 2};
\node[rotate=90] at (0.8,-0.1) {\small$J$};
\node[rotate=90] at (1.1,-0.9) {$\mathbf{e}_1$};
\end{tikzpicture}

==> Figures/term1_lowrank.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (-1,2.7) ellipse (0.3 and 0.3);
\draw  (0.3,2.7) ellipse (0.3 and 0.3);
\draw  (-1,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,-0.3) ellipse (0.3 and 0.3);
\draw  (-1,-1.7) ellipse (0.3 and 0.3);
\draw  (0.3,-1.7) ellipse (0.3 and 0.3);
\draw  (-1,-3.4) ellipse (0.3 and 0.3);
\draw  (0.3,-3.4) ellipse (0.3 and 0.3);
\draw (-0.7,2.7) -- (0,2.7);
\draw (-0.7,1.1) -- (0,1.1);
\draw (-0.3,-0.3) -- (0,-0.3);
\draw (-0.7,-1.7) -- (0,-1.7);
\draw (-0.7,-3.4) -- (0,-3.4);
\draw (-1,1.7) -- (-1,1.4);
\draw (-1,0.8) -- (-1,0.5);
\draw (-1,-2) -- (-1,-2.4);
\draw (0.3,1.7) -- (0.3,1.4);
\draw (0.3,0.8) -- (0.3,0);
\draw (0.3,-0.6) -- (0.3,-1.4);
\draw (0.3,-2) -- (0.3,-2.4);
\node at (-1,-4.2) {$\mathbf{H}^\top_{d,t}$};
\node at (0.4,-4.2) {$\mathbf{L}_{t-1}$};
\draw (-1,2.4) -- (-1,2.1);
\draw (0.3,2.4) -- (0.3,2.1);
\draw (-1,-3.1) -- (-1,-2.8);
\draw (0.3,-3.1) -- (0.3,-2.8);
\node[rotate=90] at (-1,1.9) {...};
\node[rotate=90] at (0.3,1.9) {...};
\node[rotate=90] at (-1,-2.6) {...};
\node [rotate=90] at (0.3,-2.6) {...};
\node [rotate=90] at (-1.85,-3.4) {\tiny$(1)$};
\node [rotate=90] at (-1.9,-1.7) {\tiny$(d_\mathrm{col}-1)$};
\node [rotate=90] at (-1.9,-0.3) {\tiny$(d_\mathrm{col})$};
\node [rotate=90] at (-1.85,1.1) {\tiny$(d_\mathrm{col}+1)$};
\node [rotate=90] at (-1.85,2.7) {\tiny$(D)$};
\fill [color=gray]  (-1,-0.3) ellipse (0.3 and 0.3);
\draw (-1.6,-0.3) -- (-1.3,-0.3);
\draw (-0.7,-0.3) -- (-0.4,-0.3);
\draw (-1,0) -- (-1,0.3);
\draw (-1,-0.6) -- (-1,-0.9);
\node[rotate=90] at (-1.2,-1) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-1.5,0.12) {\small$2R_\text{col}$};
\node[rotate=90] at (-1.2,0.4) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-0.38,-0.1) {$I$};
\draw (-1,-1.4) -- (-1,-1.1);
\draw (0.6,-0.3) -- (0.9,-0.3);
\node[rotate=90] at (0.8,0.1) {\small $R_\text{col}$};
\draw  (1.4,-1) ellipse (0.3 and 0.3);
\draw (0.47,-0.55) -- (1.1,-1);
\draw (1.7,-1) -- (2.1,-1);
\draw[color=green]  (-1.7,-3.8) rectangle (1,3.1);
\node[rotate=90] at (0.6,-0.8) {\tiny1};
\node[rotate=90] at (1.9,-0.9) {\tiny2};
\node[rotate=90] at (1.4,-1) {$\mathbf{e}_1$};
\end{tikzpicture}

==> Figures/term1_lowrank_notdcol.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (-1.2,1.7) ellipse (0.3 and 0.3);
\draw  (0.2,1.7) ellipse (0.3 and 0.3);
\draw  (-1.2,-1.1) ellipse (0.3 and 0.3);
\draw  (0.2,-1.1) ellipse (0.3 and 0.3);
\draw  (0.2,0.3) ellipse (0.3 and 0.3);
\fill [gray]  (-1.2,-2.4) ellipse (0.3 and 0.3);
\draw  (0.2,-2.4) ellipse (0.3 and 0.3);
\draw  (-1.2,-5.1) ellipse (0.3 and 0.3);
\draw  (0.2,-5.1) ellipse (0.3 and 0.3);
\draw (-0.9,1.7) -- (-0.1,1.7);
\draw (-0.9,-1.1) -- (-0.1,-1.1);
\draw (-0.4,0.3) -- (-0.1,0.3);
\draw (-0.4,-2.4) -- (-0.1,-2.4);
\draw (-0.9,-5.1) -- (-0.1,-5.1);
\draw (-1.2,-3.1) -- (-1.2,-3.4);
\draw (0.2,0.9) -- (0.2,0.6);
\draw (0.2,-1.4) -- (0.2,-2.1);
\draw (0.2,-2.7) -- (0.2,-3.4);
\node at (-1.2,-5.9) {$\mathbf{H}^\top_{d,t}$};
\node at (0.3,-5.9) {$\mathbf{L}_{t-1}$};
\draw (-1.2,1.4) -- (-1.2,1.1);
\draw (0.2,1.4) -- (0.2,1.1);
\draw (-1.2,-4.8) -- (-1.2,-4.5);
\draw (0.2,-4.8) -- (0.2,-4.5);
\node[rotate=90] at (-1.4,1) {...};
\node[rotate=90] at (0,1) {...};
\node[rotate=90] at (-1.4,-4.4) {...};
\node [rotate=90] at (0,-4.4) {...};
\node [rotate=90] at (-2,-5.1) {\tiny$(1)$};
\node [rotate=90] at (-2,-3.7) {\tiny$(d-1)$};
\node [rotate=90] at (-2,-2.4) {\tiny$(d)$};
\node [rotate=90] at (-2,-1.1) {\tiny$(d+1)$};
\node [rotate=90] at (-2,0.3) {\tiny$(d_\mathrm{col})$};

\node [rotate=90] at (-2,1.7) {\tiny$(D)$};
\draw (-1.2,0.3) ellipse (0.3 and 0.3);

\draw (-0.9,0.3) -- (-0.4,0.3);
\draw (-1.2,0.6) -- (-1.2,0.9);
\draw (-1.2,0) -- (-1.2,-0.3);
\node[rotate=90] at (-1.4,-3.08) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-1.4,-1.72) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-0.52,-2.2) {\small$I$};
\draw (-1.2,-1.7) -- (-1.2,-1.4);

\node  at (-0.5,0.6) {\tiny $R_\text{col}$};
\node [rotate=90] at (-1.4,-0.4) {...};
\draw  (-1.2,-3.7) ellipse (0.3 and 0.3);
\draw  (0.2,-3.7) ellipse (0.3 and 0.3);
\draw (-0.9,-3.7) -- (-0.1,-3.7);
\draw (-1.2,-4.3) -- (-1.2,-4);
\draw (0.2,-4.3) -- (0.2,-4);
\draw (-1.2,-3) -- (-1.2,-2.7);
\draw (-1.2,-2.1) -- (-1.2,-1.8);
\draw (-0.9,-2.4) -- (-0.6,-2.4);
\draw (0.2,-0.8) -- (0.2,-0.5);
\draw (0.2,-0.3) -- (0.2,0);
\draw (-1.2,-0.8) -- (-1.2,-0.5);
\node [rotate=90] at (0,-0.4) {...};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,0.35) (-1.6,0.7) (0.5,0.7) (0.5,0.3)};
\draw  (0.8,-0.2) ellipse (0.3 and 0.3);
\node [rotate=90] at (0.8,-0.2) {$\mathbf{e}_1$};
\draw (0.4,0.08) -- (0.53,-0.05);
\node[rotate=90] at (0.36,-0.1) {\tiny 1};
\draw  plot[smooth, tension=.7] coordinates {(1.1,-0.2) (1,0.7) (-1.8,0.8) (-1.5,0.2)};
\node at (-0.5,1) {\tiny 2};
\end{tikzpicture}

==> Figures/term2.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (-4.3,2.7) ellipse (0.3 and 0.3);
\draw  (-3.1,2.7) ellipse (0.3 and 0.3);
\draw  (-1.2,2.7) ellipse (0.3 and 0.3);
\draw  (0.3,2.7) ellipse (0.3 and 0.3);
\draw  (1.8,2.7) ellipse (0.3 and 0.3);
\draw  (3,2.7) ellipse (0.3 and 0.3);
\draw  (-4.3,1.1) ellipse (0.3 and 0.3);
\draw  (-3.1,1.1) ellipse (0.3 and 0.3);
\draw  (-1.2,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,1.1) ellipse (0.3 and 0.3);
\draw  (1.8,1.1) ellipse (0.3 and 0.3);
\draw  (3,1.1) ellipse (0.3 and 0.3);
\draw  (-4.3,-0.3) ellipse (0.3 and 0.3);
\draw  (-3.1,-0.3) ellipse (0.3 and 0.3);
\draw  (0.3,-0.3) ellipse (0.3 and 0.3);
\draw  (1.8,-0.3) ellipse (0.3 and 0.3);
\draw  (3,-0.3) ellipse (0.3 and 0.3);
\draw  (-4.3,-1.7) ellipse (0.3 and 0.3);
\draw  (-3.1,-1.7) ellipse (0.3 and 0.3);
\draw  (-1.2,-1.7) ellipse (0.3 and 0.3);
\draw  (0.3,-1.7) ellipse (0.3 and 0.3);
\draw  (1.8,-1.7) ellipse (0.3 and 0.3);
\draw  (3,-1.7) ellipse (0.3 and 0.3);
\draw  (-4.3,-3.4) ellipse (0.3 and 0.3);
\draw  (-3.1,-3.4) ellipse (0.3 and 0.3);
\draw  (-1.2,-3.4) ellipse (0.3 and 0.3);
\draw  (0.3,-3.4) ellipse (0.3 and 0.3);
\draw  (1.8,-3.4) ellipse (0.3 and 0.3);
\draw  (3,-3.4) ellipse (0.3 and 0.3);
\draw (-4,2.7) -- (-3.4,2.7);
\draw (-2.8,2.7) -- (-1.5,2.7);
\draw (-0.9,2.7) -- (0,2.7);
\draw (0.6,2.7) -- (1.5,2.7);
\draw (2.1,2.7) -- (2.7,2.7);
\draw (-4,1.1) -- (-3.4,1.1);
\draw (-2.8,1.1) -- (-1.5,1.1);
\draw (-0.9,1.1) -- (0,1.1);
\draw (0.6,1.1) -- (1.5,1.1);
\draw (2.1,1.1) -- (2.7,1.1);
\draw (-4,-0.3) -- (-3.4,-0.3);
\draw (-2.8,-0.3) -- (-2.5,-0.3);
\draw (-0.3,-0.3) -- (0,-0.3);
\draw (0.6,-0.3) -- (1.5,-0.3);
\draw (2.1,-0.3) -- (2.7,-0.3);
\draw (-4,-1.7) -- (-3.4,-1.7);
\draw (-2.8,-1.7) -- (-1.5,-1.7);
\draw (-0.9,-1.7) -- (0,-1.7);
\draw (0.6,-1.7) -- (1.5,-1.7);
\draw (2.1,-1.7) -- (2.7,-1.7);
\draw (-4,-3.4) -- (-3.4,-3.4);
\draw (-2.8,-3.4) -- (-1.5,-3.4);
\draw (-0.9,-3.4) -- (0,-3.4);
\draw (0.6,-3.4) -- (1.5,-3.4);
\draw (2.1,-3.4) -- (2.7,-3.4);
\draw (-3.1,1.7) -- (-3.1,1.4);
\draw (-3.1,0.8) -- (-3.1,0);
\draw (-3.1,-0.6) -- (-3.1,-1.4);
\draw (-1.2,-1.1) -- (-1.2,-1.4);
\draw (-3.1,-2) -- (-3.1,-2.4);
\draw (-1.2,1.7) -- (-1.2,1.4);
\draw (-1.2,0.8) -- (-1.2,0.5);
\draw (-1.2,-2) -- (-1.2,-2.4);
\draw (0.3,1.7) -- (0.3,1.4);
\draw (0.3,0.8) -- (0.3,0);
\draw (0.3,-0.6) -- (0.3,-1.4);
\draw (0.3,-2) -- (0.3,-2.4);
\draw (1.8,1.7) -- (1.8,1.4);
\draw (1.8,0.8) -- (1.8,0);
\draw (1.8,-0.6) -- (1.8,-1.4);
\draw (1.8,-2) -- (1.8,-2.4);
\node  at (-4.2,-4.2) {$\boldsymbol{\phi}_t^\top$};
\node at (-3.1,-4.2) {$\mathbf{L}_{t-1}$};
\node at (-1.2,-4.4) {$\mathbf{H}^\top_{d,t}$};
\node at (0.4,-4.2) {$\mathbf{L}_{t-1}$};
\node at (1.9,-4.2) {$\mathbf{L}_{t-1}^\top$};
\node at (3,-4.2) {$\boldsymbol{\phi}_t$};
\draw (-3.1,2.4) -- (-3.1,2.1);
\draw (-1.2,2.4) -- (-1.2,2.1);
\draw (0.3,2.4) -- (0.3,2.1);
\draw (1.8,2.4) -- (1.8,2.1);
\draw (-3.1,-3.1) -- (-3.1,-2.8);
\draw (-1.2,-3.1) -- (-1.2,-2.8);
\draw (0.3,-3.1) -- (0.3,-2.8);
\draw (1.8,-3.1) -- (1.8,-2.8);
\node[rotate=90] at (-3.1,1.9) {...};
\node[rotate=90] at (-1.2,1.9) {...};
\node[rotate=90] at (0.3,1.9) {...};
\node[rotate=90] at (1.8,1.9) {...};
\node [rotate=90] at (-3.1,-2.6) {...};
\node[rotate=90] at (-1.2,-2.6) {...};
\node [rotate=90] at (0.3,-2.6) {...};
\node[rotate=90] at (1.8,-2.6) {...};
\node [rotate=90] at (-4.8,-3.4) {\tiny$(1)$};
\node [rotate=90] at (-4.8,-1.7) {\tiny$(d-1)$};
\node [rotate=90] at (-4.8,-0.3) {\tiny$(d)$};
\node [rotate=90] at (-4.8,1.1) {\tiny$(d+1)$};
\node [rotate=90] at (-4.8,2.7) {\tiny$(D)$};

\fill [color=gray]  (-1.2,-0.3) ellipse (0.3 and 0.3);
\draw (-1.8,-0.3) -- (-1.5,-0.3);
\draw (-0.9,-0.3) -- (-0.6,-0.3);
\draw (-1.2,0) -- (-1.2,0.3);
\draw (-1.2,-0.6) -- (-1.2,-0.9);
\node[rotate=90] at (-1.4,-0.8) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-1.68,-0.07) {\small$2J$};
\node[rotate=90] at (-1.4,0.2) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-0.4,-0.15) {\small$I$};
\draw  (-0.5,-4.8) ellipse (0.3 and 0.3);
\draw  plot[smooth, tension=.7] coordinates {(-0.8,-4.8) (-4.2,-4.5) (-4.6,-3.4)};
\draw  plot[smooth, tension=.7] coordinates {(-0.2,-4.8) (2.9,-4.6) (3.3,-3.4)};
\node  at (-0.5,-4.8) {\small$\mathbf{S}^{-1}_t$};
\draw  [color=red](-5,-3.8) rectangle (3.5,-1.2);
\draw  [color=blue](-5,0.6) rectangle (3.5,3.1);
\draw  [color=green](-5,-1.1) rectangle (-1.9,0.2);
\draw  [color=yellow](-0.2,-0.8) rectangle (3.5,0.2);

\node [rotate=90] at (-2.6,-0.1) {\small $J$};
\draw  (-2.5,-0.8) ellipse (0.3 and 0.3);
\draw (-2.89,-0.51) -- (-2.75,-0.65);
\draw (-2.2,-0.8) -- (-2,-0.8);
\node [rotate=90] at (-2.75,-0.5) {\tiny 1};
\node [rotate=90] at (-2.1,-0.7) {\tiny2};
\node [rotate=90] at (-2.5,-0.8) {$\mathbf{e}_1$};
\end{tikzpicture}

==> Figures/term2_lowrank.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (4.1,2.7) ellipse (0.3 and 0.3);
\draw  (5,2.7) ellipse (0.3 and 0.3);
\draw  (1.8,2.7) ellipse (0.3 and 0.3);
\draw  (2.7,2.7) ellipse (0.3 and 0.3);
\draw  (4.1,1.1) ellipse (0.3 and 0.3);
\draw  (5,1.1) ellipse (0.3 and 0.3);
\draw  (1.8,1.1) ellipse (0.3 and 0.3);
\draw  (2.7,1.1) ellipse (0.3 and 0.3);
\draw  (4.1,-0.3) ellipse (0.3 and 0.3);
\draw  (5,-0.3) ellipse (0.3 and 0.3);
\draw  (1.8,-0.3) ellipse (0.3 and 0.3);
\draw  (2.7,-0.3) ellipse (0.3 and 0.3);
\draw  (4.1,-1.7) ellipse (0.3 and 0.3);
\draw  (5,-1.7) ellipse (0.3 and 0.3);
\draw  (1.8,-1.7) ellipse (0.3 and 0.3);
\draw  (2.7,-1.7) ellipse (0.3 and 0.3);
\draw  (4.1,-3.4) ellipse (0.3 and 0.3);
\draw  (5,-3.4) ellipse (0.3 and 0.3);
\draw  (1.8,-3.4) ellipse (0.3 and 0.3);
\draw  (2.7,-3.4) ellipse (0.3 and 0.3);
\draw (4.4,2.7) -- (4.7,2.7);
\draw (2.1,2.7) -- (2.4,2.7);
\draw (4.4,1.1) -- (4.7,1.1);
\draw (2.1,1.1) -- (2.4,1.1);
\draw (4.4,-0.3) -- (4.7,-0.3);
\draw (5.22,-0.1) -- (5.52,-0.1);
\draw (0.9,-0.3) -- (1.5,-0.3);
\draw (2.1,-0.3) -- (2.4,-0.3);
\draw (4.4,-1.7) -- (4.7,-1.7);s
\draw (2.1,-1.7) -- (2.4,-1.7);
\draw (4.4,-3.4) -- (4.7,-3.4);
\draw (2.1,-3.4) -- (2.4,-3.4);
\draw (5,1.7) -- (5,1.4);
\draw (5,0.8) -- (5,0);
\draw (5,-0.6) -- (5,-1.4);
\draw (5,-2) -- (5,-2.4);
\draw (1.8,1.7) -- (1.8,1.4);
\draw (1.8,0.8) -- (1.8,0);
\draw (1.8,-0.6) -- (1.8,-1.4);
\draw (1.8,-2) -- (1.8,-2.4);
\node  at (4.2,-4.2) {$\boldsymbol{\phi}_t^\top$};
\node at (5,-4.2) {$\mathbf{L}_{t-1}$};
\node at (1.9,-4.2) {$\mathbf{L}_{t-1}^\top$};
\node at (2.7,-4.2) {$\boldsymbol{\phi}_t$};
\draw (5,2.4) -- (5,2.1);
\draw (1.8,2.4) -- (1.8,2.1);
\draw (5,-3.1) -- (5,-2.8);
\draw (1.8,-3.1) -- (1.8,-2.8);
\node[rotate=90] at (5,1.9) {...};
\node[rotate=90] at (1.8,1.9) {...};
\node [rotate=90] at (5,-2.6) {...};
\node[rotate=90] at (1.8,-2.6) {...};
\node [rotate=90] at (0.1,-3.4) {\tiny$(1)$};
\node [rotate=90] at (0.1,-1.7) {\tiny$(d-1)$};
\node [rotate=90] at (0.1,-0.3) {\tiny$(d)$};
\node [rotate=90] at (0.1,1.1) {\tiny$(d+1)$};
\node [rotate=90] at (0.1,2.7) {\tiny$(D)$};
\node[rotate=90] at (5.43,0.2) {\small$R_\text{col}$};
\draw  (3.4,-4.2) ellipse (0.3 and 0.3);
\node  at (3.4,-4.2) {\small$\mathbf{S}^{-1}_t$};
\node [rotate=90] at (1.1,0.1) {\small$R_\text{col}$};
\draw (3,-3.4) -- (3.1,-4.2);
\draw (3.7,-4.2) -- (3.8,-3.4);
\draw[red]  (1.3,-3.8) rectangle (3.2,3.1);
\draw[green]  (0.47,-1.2) rectangle (0.9,0.6);
\draw  (5.7,-0.7) ellipse (0.3 and 0.3);
\draw (5.3,-0.4) -- (5.44,-0.52);
\draw (6,-0.7) -- (6.2,-0.7);
\node [rotate=90] at (5.3,-0.6) {\tiny 1};
\node [rotate=90] at (6.1,-0.5) {\tiny 2};
\node [rotate=90] at (5.7,-0.7) {$\mathbf{e}_1$};
\node [rotate=90] at (0.7,-0.3) {\small from Fig.\ \ref{fig:term1_lowrank}};
\node[rotate=90] at (3.64,-3.8) {\tiny1};
\node[rotate=90] at (2.94,-3.9) {\tiny1};
\end{tikzpicture}

==> Figures/term2_lowrank_notdcol.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (-1.2,1.7) ellipse (0.3 and 0.3);
\draw  (0.2,1.7) ellipse (0.3 and 0.3);
\draw  (-1.2,-1.1) ellipse (0.3 and 0.3);
\draw  (0.2,-1.1) ellipse (0.3 and 0.3);
\draw  (0.2,0.3) ellipse (0.3 and 0.3);
\fill [gray]  (-1.2,-2.4) ellipse (0.3 and 0.3);
\draw  (0.2,-2.4) ellipse (0.3 and 0.3);
\draw  (-1.2,-5.1) ellipse (0.3 and 0.3);
\draw  (0.2,-5.1) ellipse (0.3 and 0.3);
\draw (-0.9,1.7) -- (-0.1,1.7);
\draw (-0.9,-1.1) -- (-0.1,-1.1);
\draw (-0.9,0.3) -- (-0.1,0.3);
\draw (-0.4,-2.4) -- (-0.1,-2.4);
\draw (-0.9,-5.1) -- (-0.1,-5.1);
\draw (-1.2,-3.1) -- (-1.2,-3.4);
\draw (0.2,0.9) -- (0.2,0.6);
\draw (0.2,-1.4) -- (0.2,-2.1);
\draw (0.2,-2.7) -- (0.2,-3.4);
\node at (-1.2,-5.9) {$\mathbf{H}^\top_{d,t}$};
\node at (0.3,-5.9) {$\mathbf{L}_{t-1}$};
\draw (-1.2,1.4) -- (-1.2,1.1);
\draw (0.2,1.4) -- (0.2,1.1);
\draw (-1.2,-4.8) -- (-1.2,-4.5);
\draw (0.2,-4.8) -- (0.2,-4.5);
\node[rotate=90] at (-1.4,1) {...};
\node[rotate=90] at (0,1) {...};
\node[rotate=90] at (-1.4,-4.4) {...};
\node [rotate=90] at (0,-4.4) {...};
\node [rotate=90] at (-2,-5.1) {\tiny$(1)$};
\node [rotate=90] at (-2,-3.7) {\tiny$(d-1)$};
\node [rotate=90] at (-2,-2.4) {\tiny$(d)$};
\node [rotate=90] at (-2,-1.1) {\tiny$(d+1)$};
\node [rotate=90] at (-2,0.3) {\tiny$(d_\mathrm{col})$};

\node [rotate=90] at (-2,1.7) {\tiny$(D)$};
\draw (-1.2,0.3) ellipse (0.3 and 0.3);
\draw (-1.2,0.6) -- (-1.2,0.9);
\draw (-1.2,0) -- (-1.2,-0.3);
\node[rotate=90] at (-1.4,-3.08) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-1.4,-1.72) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-0.52,-2.2) {\small$I$};
\draw (-1.2,-1.7) -- (-1.2,-1.4);

\node  at (0.7,0.7) {\tiny $R_\text{col}$};
\node [rotate=90] at (-1.4,-0.4) {...};
\draw  (-1.2,-3.7) ellipse (0.3 and 0.3);
\draw  (0.2,-3.7) ellipse (0.3 and 0.3);
\draw (-0.9,-3.7) -- (-0.1,-3.7);
\draw (-1.2,-4.3) -- (-1.2,-4);
\draw (0.2,-4.3) -- (0.2,-4);
\draw (-1.2,-3) -- (-1.2,-2.7);
\draw (-1.2,-2.1) -- (-1.2,-1.8);
\draw (-0.9,-2.4) -- (-0.6,-2.4);
\draw (0.2,-0.8) -- (0.2,-0.5);
\draw (0.2,-0.3) -- (0.2,0);
\draw (-1.2,-0.8) -- (-1.2,-0.5);
\node [rotate=90] at (0,-0.4) {...};
\draw (0.5,0.3) -- (1,0.3);
\draw  (3.6,0.3) ellipse (0.3 and 0.3);
\draw  (4.5,0.3) ellipse (0.3 and 0.3);
\draw  (1.3,0.3) ellipse (0.3 and 0.3);
\draw  (2.2,0.3) ellipse (0.3 and 0.3);
\draw  (3.6,-1.1) ellipse (0.3 and 0.3);
\draw  (4.5,-1.1) ellipse (0.3 and 0.3);
\draw  (1.3,-1.1) ellipse (0.3 and 0.3);
\draw  (2.2,-1.1) ellipse (0.3 and 0.3);
\draw  (3.6,-2.4) ellipse (0.3 and 0.3);
\draw  (4.5,-2.4) ellipse (0.3 and 0.3);
\draw  (1.3,-2.4) ellipse (0.3 and 0.3);
\draw  (2.2,-2.4) ellipse (0.3 and 0.3);
\draw  (3.6,-3.7) ellipse (0.3 and 0.3);
\draw  (4.5,-3.7) ellipse (0.3 and 0.3);
\draw  (1.3,-3.7) ellipse (0.3 and 0.3);
\draw  (2.2,-3.7) ellipse (0.3 and 0.3);
\draw  (3.6,-5.1) ellipse (0.3 and 0.3);
\draw  (4.5,-5.1) ellipse (0.3 and 0.3);
\draw  (1.3,-5.1) ellipse (0.3 and 0.3);
\draw  (2.2,-5.1) ellipse (0.3 and 0.3);
\draw (3.9,0.3) -- (4.2,0.3);
\draw (1.6,0.3) -- (1.9,0.3);
\draw (3.9,-1.1) -- (4.2,-1.1);
\draw (1.6,-1.1) -- (1.9,-1.1);
\draw (3.9,-2.4) -- (4.2,-2.4);
\draw (1.6,-2.4) -- (1.9,-2.4);
\draw (3.9,-3.7) -- (4.2,-3.7);s
\draw (1.6,-3.7) -- (1.9,-3.7);
\draw (3.9,-5.1) -- (4.2,-5.1);
\draw (1.6,-5.1) -- (1.9,-5.1);
\draw (4.5,-0.5) -- (4.5,-0.8);
\draw (4.5,-1.4) -- (4.5,-2.1);
\draw (4.5,-2.7) -- (4.5,-3.4);
\draw (4.5,-4) -- (4.5,-4.3);
\draw (1.3,-0.5) -- (1.3,-0.8);
\draw (1.3,-1.4) -- (1.3,-2.1);
\draw (1.3,-2.7) -- (1.3,-3.4);
\draw (1.3,-4) -- (1.3,-4.3);
\node  at (3.7,-5.9) {$\boldsymbol{\phi}_t^\top$};
\node at (4.5,-5.9) {$\mathbf{L}_{t-1}$};
\node at (1.4,-5.9) {$\mathbf{L}_{t-1}^\top$};
\node at (2.2,-5.9) {$\boldsymbol{\phi}_t$};
\draw (4.5,0) -- (4.5,-0.3);
\draw (1.3,0) -- (1.3,-0.3);
\draw (4.5,-4.8) -- (4.5,-4.5);
\draw (1.3,-4.8) -- (1.3,-4.5);
\node[rotate=90] at (4.4,-0.4) {...};
\node[rotate=90] at (1.2,-0.4) {...};
\node [rotate=90] at (4.3,-4.4) {...};
\node[rotate=90] at (1.1,-4.4) {...};

\draw  (2.9,-5.9) ellipse (0.3 and 0.3);
\node  at (2.9,-5.9) {\small$\mathbf{S}^{-1}_t$};
\node [rotate=90] at (0.7,0) {\small$R_\text{col}$};
\draw (2.5,-5.1) -- (2.6,-5.9);
\draw (3.2,-5.9) -- (3.3,-5.1);
\draw  (5.3,-0.2) ellipse (0.3 and 0.3);
\draw (4.77,0.19) -- (5.1,0);

\node [rotate=90] at (4.84,-0.06) {\tiny 1};
\node at (0.76,1.25) {\tiny 2};
\node [rotate=90] at (5.3,-0.2) {$\mathbf{e}_1$};
\node[rotate=90] at (3.14,-5.5) {\tiny1};
\node[rotate=90] at (2.44,-5.6) {\tiny1};

\draw  (1.3,1.7) ellipse (0.3 and 0.3);
\draw  (2.2,1.7) ellipse (0.3 and 0.3);
\draw  (3.6,1.7) ellipse (0.3 and 0.3);
\draw  (4.5,1.7) ellipse (0.3 and 0.3);
\draw (1.3,0.6) -- (1.3,0.9);
\draw (1.3,1.1) -- (1.3,1.4);
\draw (4.5,0.6) -- (4.5,0.9);
\draw (4.5,1.1) -- (4.5,1.4);
\node [rotate=90]at (1.2,1) {...};
\node[rotate=90] at (4.4,1) {...};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,0.3) (-0.9,0.8) (4.2,0.8) (4.8,0.4)};
\draw  plot[smooth, tension=.7] coordinates {(-1.46,0.14) (-1.1,1) (4.9,1) (5.6,-0.2)};
\end{tikzpicture}

==> Figures/term3.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (-1.2,2.7) ellipse (0.3 and 0.3);
\draw  (0.3,2.7) ellipse (0.3 and 0.3);
\draw  (1.8,2.7) ellipse (0.3 and 0.3);
\draw  (3,2.7) ellipse (0.3 and 0.3);
\draw  (-1.2,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,1.1) ellipse (0.3 and 0.3);
\draw  (1.8,1.1) ellipse (0.3 and 0.3);
\draw  (3,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,-0.3) ellipse (0.3 and 0.3);
\draw  (1.8,-0.3) ellipse (0.3 and 0.3);
\draw  (3,-0.3) ellipse (0.3 and 0.3);
\draw  (-1.2,-1.7) ellipse (0.3 and 0.3);
\draw  (0.3,-1.7) ellipse (0.3 and 0.3);
\draw  (1.8,-1.7) ellipse (0.3 and 0.3);
\draw  (3,-1.7) ellipse (0.3 and 0.3);
\draw  (-1.2,-3.4) ellipse (0.3 and 0.3);
\draw  (0.3,-3.4) ellipse (0.3 and 0.3);
\draw  (1.8,-3.4) ellipse (0.3 and 0.3);
\draw  (3,-3.4) ellipse (0.3 and 0.3);
\draw (-0.9,2.7) -- (0,2.7);
\draw (0.6,2.7) -- (1.5,2.7);
\draw (2.1,2.7) -- (2.7,2.7);
\draw (-0.9,1.1) -- (0,1.1);
\draw (0.6,1.1) -- (1.5,1.1);
\draw (2.1,1.1) -- (2.7,1.1);
\draw (-0.3,-0.3) -- (0,-0.3);
\draw (0.6,-0.3) -- (1.5,-0.3);
\draw (2.1,-0.3) -- (2.7,-0.3);
\draw (-0.9,-1.7) -- (0,-1.7);
\draw (0.6,-1.7) -- (1.5,-1.7);
\draw (2.1,-1.7) -- (2.7,-1.7);
\draw (-0.9,-3.4) -- (0,-3.4);
\draw (0.6,-3.4) -- (1.5,-3.4);
\draw (2.1,-3.4) -- (2.7,-3.4);
\draw (-1.2,1.7) -- (-1.2,1.4);
\draw (-1.2,0.8) -- (-1.2,0.5);
\draw (-1.2,-2) -- (-1.2,-2.4);
\draw (0.3,1.7) -- (0.3,1.4);
\draw (0.3,0.8) -- (0.3,0);
\draw (0.3,-0.6) -- (0.3,-1.4);
\draw (0.3,-2) -- (0.3,-2.4);
\draw (1.8,1.7) -- (1.8,1.4);
\draw (1.8,0.8) -- (1.8,0);
\draw (1.8,-0.6) -- (1.8,-1.4);
\draw (1.8,-2) -- (1.8,-2.4);
\node at (-1.2,-4.2) {$\mathbf{H}^\top_{d,t}$};
\node at (0.4,-4.2) {$\mathbf{L}_{t-1}$};
\node at (1.9,-4.2) {$\mathbf{L}_{t-1}^\top$};
\node at (3,-4.2) {$\boldsymbol{\phi}_t$};
\draw (-1.2,2.4) -- (-1.2,2.1);
\draw (0.3,2.4) -- (0.3,2.1);
\draw (1.8,2.4) -- (1.8,2.1);
\draw (-1.2,-3.1) -- (-1.2,-2.8);
\draw (0.3,-3.1) -- (0.3,-2.8);
\draw (1.8,-3.1) -- (1.8,-2.8);
\node[rotate=90] at (-1.2,1.9) {...};
\node[rotate=90] at (0.3,1.9) {...};
\node[rotate=90] at (1.8,1.9) {...};
\node[rotate=90] at (-1.2,-2.6) {...};
\node [rotate=90] at (0.3,-2.6) {...};
\node[rotate=90] at (1.8,-2.6) {...};
\node [rotate=90] at (-2.05,-3.4) {\tiny$(1)$};
\node [rotate=90] at (-2.1,-1.7) {\tiny$(d-1)$};
\node [rotate=90] at (-2.1,-0.3) {\tiny$(d)$};
\node [rotate=90] at (-2.05,1.1) {\tiny$(d+1)$};
\node [rotate=90] at (-2.05,2.7) {\tiny$(D)$};
\fill [color=gray]  (-1.2,-0.3) ellipse (0.3 and 0.3);
\draw (-1.8,-0.3) -- (-1.5,-0.3);
\draw (-0.9,-0.3) -- (-0.6,-0.3);
\draw (-1.2,0) -- (-1.2,0.3);
\draw (-1.2,-0.6) -- (-1.2,-0.9);
\node[rotate=90] at (-1.4,-0.8) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-1.8,0) {\small$2J$};
\node[rotate=90] at (-1.4,0.3) {\tiny$R_\mathbf{L}$};
\node[rotate=90] at (-0.5,-0.1) {\small$I$};
\draw  (4.13,-4.19) ellipse (0.6 and 0.3);
\node  at (4.13,-4.19) {\small$\sigma_y\mathbf{S}^{-1}_t$};
\draw  (3.9,2.7) ellipse (0.3 and 0.3);
\draw  (3.9,1.1) ellipse (0.3 and 0.3);
\draw  (3.9,-0.3) ellipse (0.3 and 0.3);
\draw  (3.9,-3.4) ellipse (0.3 and 0.3);
\draw  (3.9,-1.7) ellipse (0.3 and 0.3);
\node [rotate=90] at (3.9,2.7) {$\mathbf{e}_1$};
\node [rotate=90] at (3.9,1.1) {$\mathbf{e}_1$};
\node [rotate=90] at (3.9,-0.3) {$\mathbf{e}_1$};
\node [rotate=90] at (3.9,-3.4) {$\mathbf{e}_1$};
\node [rotate=90] at (3.9,-1.7) {$\mathbf{e}_1$};
\draw (-1.2,-1.4) -- (-1.2,-1.1);
\draw (3.3,-0.3) -- (3.6,-0.3);
\node [rotate=90] at (3.45,-0.13) {\tiny 1};
\draw (3.2,-3.6) -- (3.53,-4.19);
\node [rotate=90] at (3.44,-3.8) {\tiny 1};
\node [rotate=90] at (4.4,-0.1) {\small$J$};
\node [rotate=90] at (1.1,3.4) {\small $J$};
\node[rotate=90] at (1.1,1.8) {\small$J$};
\node[rotate=90] at (1.1,-2.7) {\small$J$};
\node[rotate=90] at (1.1,-1) {\small$J$};
\draw  (4.5,-0.8) ellipse (0.3 and 0.3);
\draw (4.02,-0.58) -- (4.2,-0.8);
\draw (4.8,-0.8) -- (5,-0.8);
\node[rotate=90] at (4,-0.8) {\tiny 1};
\node[rotate=90] at (4.92,-0.64) {\tiny 2};
\node [rotate=90] at (4.5,-0.8) {$\mathbf{e}_2$};
\draw (3.3,-3.4) -- (3.6,-3.4);
\draw (3.3,-1.7) -- (3.6,-1.7);
\draw (3.3,1.1) -- (3.6,1.1);
\draw (3.3,2.7) -- (3.6,2.7);
\node [rotate=90] at (3.45,-3.23) {\tiny1};
\node [rotate=90] at (3.45,-1.53) {\tiny1};
\node [rotate=90] at (3.45,1.27) {\tiny1};
\node [rotate=90] at (3.45,2.87) {\tiny1};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,-3.4) (-0.9,-2.9) (3.6,-2.9) (4.2,-3.4)};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,-1.7) (-0.9,-1.2) (3.6,-1.2) (4.2,-1.7)};
\draw  plot[smooth, tension=.7] coordinates {(-1.5,1.1) (-0.9,1.6) (3.6,1.6) (4.2,1.1)};
\draw (4.2,-0.3) -- (4.6,-0.3);
\draw  plot[smooth, tension=.7] coordinates {(-1.5,2.7) (-0.9,3.2) (3.6,3.2) (4.2,2.7)};
\end{tikzpicture}

==> Figures/term3_lowrank.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\node[rotate=90] at (4.3,0.1) {\small$R_\text{col}$};
\draw  (3.8,-1.9) ellipse (0.6 and 0.3);
\node  at (3.8,-1.9) {\small$\sigma_y\mathbf{S}^{-1}_t$};
\node [rotate=90] at (2.3,0) {\small$R_\text{col}$};
\draw  (3.6,-0.3) ellipse (0.3 and 0.3);
\draw (3.9,-0.3) -- (4.3,-0.3);
\node [rotate=90] at (3.6,-0.3) {$\mathbf{e}_1$};
\draw (2.9,-0.3) -- (3.3,-0.3);
\node [rotate=90] at (3.1,-0.2) {\tiny 1};
\draw (2.9,-1) -- (3.2,-1.9);
\node [rotate=90] at (2.98,-1.59) {\tiny1};
\draw [color=red]  (2.5,-1.2) rectangle (2.9,0.6);
\draw [color=green] (1.58,-1.2) rectangle (2,0.6);
\node [rotate=90]at (1.8,-0.3) {\small from Fig.\ \ref{fig:term1_lowrank}};
\draw  (3.8,-1.1) ellipse (0.3 and 0.3);
\draw (4.1,-1.1) -- (4.4,-1.1);
\draw (3.6,-0.6) -- (3.8,-0.8);
\node[rotate=90] at (3.53,-0.72) {\tiny1};
\node[rotate=90] at (4.27,-0.96) {\tiny2};
\node [rotate=90]at (2.7,-0.3) {\small from Fig.\ \ref{fig:term2_lowrank}};
\draw (2,-0.3) -- (2.5,-0.3);
\node [rotate=90]at (3.8,-1.1) {$\mathbf{e}_2$};
\end{tikzpicture}

==> Figures/updatemean.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,rotate=-90,transform shape]
\draw  (-1.2,2.7) ellipse (0.3 and 0.3);
\draw  (0.3,2.7) ellipse (0.3 and 0.3);
\draw  (-1.2,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,1.1) ellipse (0.3 and 0.3);
\draw  (0.3,-0.3) ellipse (0.3 and 0.3);
\draw  (-1.2,-1.7) ellipse (0.3 and 0.3);
\draw  (0.3,-1.7) ellipse (0.3 and 0.3);
\draw  (-1.2,-3.4) ellipse (0.3 and 0.3);
\draw  (0.3,-3.4) ellipse (0.3 and 0.3);
\draw (-0.9,2.7) -- (0,2.7);
\draw (-0.9,1.1) -- (0,1.1);
\draw (-0.3,-0.3) -- (0,-0.3);
\draw (-0.9,-1.7) -- (0,-1.7);
\draw (-0.9,-3.4) -- (0,-3.4);
\draw (-1.2,1.7) -- (-1.2,1.4);
\draw (-1.2,0.8) -- (-1.2,0.5);
\draw (-1.2,-2) -- (-1.2,-2.4);
\draw (0.3,1.7) -- (0.3,1.4);
\draw (0.3,0.8) -- (0.3,0);
\draw (0.3,-0.6) -- (0.3,-1.4);
\draw (0.3,-2) -- (0.3,-2.4);
\node at (-1.2,-4.2) {$\mathbf{G}^\top_{d,t}$};
\node at (0.4,-4.2) {$\hat{\mathbf{w}}_{t-1}$};
\draw (-1.2,2.4) -- (-1.2,2.1);
\draw (0.3,2.4) -- (0.3,2.1);
\draw (-1.2,-3.1) -- (-1.2,-2.8);
\draw (0.3,-3.1) -- (0.3,-2.8);
\node[rotate=90] at (-1.2,1.9) {...};
\node[rotate=90] at (0.3,1.9) {...};
\node[rotate=90] at (-1.2,-2.6) {...};
\node [rotate=90] at (0.3,-2.6) {...};
\node [rotate=90] at (-1.9,-3.4) {\tiny$(1)$};
\node [rotate=90] at (-1.95,-1.7) {\tiny$(d-1)$};
\node [rotate=90] at (-1.95,-0.3) {\tiny$(d)$};
\node [rotate=90] at (-1.9,1.1) {\tiny$(d+1)$};
\node [rotate=90] at (-1.9,2.7) {\tiny$(D)$};
\fill [color=gray]  (-1.2,-0.3) ellipse (0.3 and 0.3);
\draw (-0.9,-0.3) -- (-0.6,-0.3);
\draw (-1.2,0) -- (-1.2,0.3);
\draw (-1.2,-0.6) -- (-1.2,-0.9);
\node[rotate=90] at (-1.4,-0.98) {\tiny$R_\mathbf{w}$};
\node[rotate=90] at (-1.4,0.37) {\tiny$R_\mathbf{w}$};
\node[rotate=90] at (-0.4,0) {\small$I$};
\draw (-1.2,-1.4) -- (-1.2,-1.1);
\end{tikzpicture}
